Principal-Agent Reward Shaping in MDPs

Principal-agent problems arise when one party acts on behalf of another, leading to conflicts of interest. The economic literature has extensively studied principal-agent problems, and recent work has extended this to more complex scenarios such as Markov Decision Processes (MDPs). In this paper, we further explore this line of research by investigating how reward shaping under budget constraints can improve the principal's utility. We study a two-player Stackelberg game where the principal and the agent have different reward functions, and the agent chooses an MDP policy for both players. The principal offers an additional reward to the agent, and the agent picks their policy selfishly to maximize their reward, which is the sum of the original and the offered reward. Our results establish the NP-hardness of the problem and offer polynomial approximation algorithms for two classes of instances: Stochastic trees and deterministic decision processes with a finite horizon.

==> model/discontinuity_example.tex <==
   \begin{tikzpicture}[scale=0.35]    
        \node (s0) [state] at (0, 0) {$s_0$};
        \node (s1) [state] at (4, -3.5) {$s_r$};
        \node (s2) [state] at (-4, -3.5) {$s_l$};

        % si1 rewards
        \node[red, scale=0.9] at (3.6, -0.1) {$R^A=1$};
        \node[blue, scale=0.9] at (3.6, -1) {$R^P=0$};

        % si2 rewards
        \node[red] at (-3.6, -0.1) {$R^A=0$};
        \node[blue] at (-3.9, -1) {$R^P=1$};
        
        \path[-stealth, thick, auto]
            (s0) edge (s1)
            (s0) edge (s2);

    \end{tikzpicture}

==> simulation/plot_vp_vs_b.tex <==
\def\datagraphtwo{simulation/deterministic_graph2.csv}
\definecolor{O1}{RGB}{255,128,0}
\definecolor{O2}{RGB}{0,102,204}
\definecolor{O3}{RGB}{0,153,0}
\definecolor{O4}{RGB}{138,43,226}
\definecolor{O5}{RGB}{255,128,130}
\definecolor{O6}{RGB}{130,128,130}
\def\unicolor{O1}
\def\unione{O2}
\def\unitwo{O3}
\def\unitree{O4}
\def\unifour{O6}
\def\unifive{O6}

\begin{tikzpicture}[scale=0.97]

\begin{axis}[
    axis lines = left,
    xlabel = $B$,
    ylabel = {\(V^P\)},
    legend pos=south east,
]
\addplot [no markers, \unitwo, line width=1.1pt, solid] table[x=B, y=BF_mean, col sep=comma] {\datagraphtwo};
\addlegendentry{$V^P_\star$}

\addplot [no markers, \unione, line width=1.1pt, dotted] table[x=B, y=DFAR_mean_001, col sep=comma] {\datagraphtwo};
\addlegendentry{\(\varepsilon = 0.01\)}

\addplot [no markers, \unicolor, line width=1.1pt, dashed] table[x=B, y=DFAR_mean_005, col sep=comma] {\datagraphtwo};
\addlegendentry{\(\varepsilon = 0.05\)}

\addplot [no markers, \unitree, line width=1.1pt, dashdotted] table[x=B, y=DFAR_mean_01, col sep=comma] {\datagraphtwo};
\addlegendentry{\(\varepsilon = 0.1\)}

\addplot [no markers, \unifour, line width=1.1pt, dashdotdotted] table[x=B, y=DFAR_mean_02, col sep=comma] {\datagraphtwo};
\addlegendentry{\(\varepsilon = 0.2\)}




% opt
\addplot [name path=unicolor_upper, draw=none, fill opacity=0.3, forget plot] table[x=B, y expr=\thisrow{BF_mean}+(3*\thisrow{BF_var}), col sep=comma] {\datagraphtwo} ;

\addplot [name path=unicolor_lower, draw=none, fill opacity=0.3, forget plot] table[x=B, y expr=\thisrow{BF_mean}-(3*\thisrow{BF_var}), col sep=comma] {\datagraphtwo} ;

\addplot [\unitwo!30, forget plot, fill opacity = 0.5] fill between[of=unicolor_upper and unicolor_lower];


% eps 0.01
\addplot [name path=unione_upper, draw=none, fill opacity=0.3, forget plot] table[x=B, y expr=\thisrow{DFAR_mean_001}+(3*\thisrow{DFAR_var_001}), col sep=comma] {\datagraphtwo} ;

\addplot [name path=unione_lower, draw=none, fill opacity=0.3, forget plot] table[x=B, y expr=\thisrow{DFAR_mean_001}-(3*\thisrow{DFAR_var_001}), col sep=comma] {\datagraphtwo} ;

\addplot [\unione!30, forget plot, fill opacity = 0.5] fill between[of=unione_upper and unione_lower];


% eps 0.05
\addplot [name path=unitwo_upper, draw=none, fill opacity=0.3, forget plot] table[x=B, y expr=\thisrow{DFAR_mean_005}+(3*\thisrow{DFAR_var_005}), col sep=comma] {\datagraphtwo} ;

\addplot [name path=unitwo_lower, draw=none, fill opacity=0.3, forget plot] table[x=B, y expr=\thisrow{DFAR_mean_005}-(3*\thisrow{DFAR_var_005}), col sep=comma] {\datagraphtwo} ;

\addplot [\unicolor!30, forget plot, fill opacity = 0.5] fill between[of=unitwo_upper and unitwo_lower];


% eps 0.1
\addplot [name path=unitree_upper, draw=none, fill opacity=0.3, forget plot] table[x=B, y expr=\thisrow{DFAR_mean_01}+(3*\thisrow{DFAR_var_01}), col sep=comma] {\datagraphtwo} ;

\addplot [name path=unitree_lower, draw=none, fill opacity=0.3, forget plot] table[x=B, y expr=\thisrow{DFAR_mean_01}-(3*\thisrow{DFAR_var_01}), col sep=comma] {\datagraphtwo} ;

\addplot [\unitree!30, forget plot, fill opacity = 0.5] fill between[of=unitree_upper and unitree_lower];


% eps 0.2
\addplot [name path=unifour_upper, draw=none, fill opacity=0.3, forget plot] table[x=B, y expr=\thisrow{DFAR_mean_02}+(3*\thisrow{DFAR_var_02}), col sep=comma] {\datagraphtwo} ;

\addplot [name path=unifour_lower, draw=none, fill opacity=0.3, forget plot] table[x=B, y expr=\thisrow{DFAR_mean_02}-(3*\thisrow{DFAR_var_02}), col sep=comma] {\datagraphtwo} ;

\addplot [\unifour!30, forget plot, fill opacity = 0.5] fill between[of=unifour_lower and unifour_upper];



\end{axis}

\end{tikzpicture}

==> simulation/plot_vp_vs_eps.tex <==
\def\datagraphone{simulation/deterministic_graph1.csv}
\definecolor{O1}{RGB}{255,128,0}
\definecolor{O2}{RGB}{0,102,204}
\definecolor{O3}{RGB}{0,153,0}
\definecolor{O4}{RGB}{138,43,226}
\definecolor{O5}{RGB}{255,128,130}
\definecolor{O6}{RGB}{130,128,130}
\def\unicolor{O1}
\def\unione{O2}
\def\unitwo{O3}
\def\unitree{O4}
\def\unifour{O5}
\def\unifive{O6}


\begin{tikzpicture}[scale=0.97]

\begin{axis}[
    axis lines = left,
    xlabel = {$\varepsilon$},
    xlabel style={font=\LARGE},
    xticklabel={
            \pgfmathparse{\tick}\pgfmathprintnumber[fixed, precision=3]{\pgfmathresult}
        },
    ylabel = {\(V^P\)},
    legend pos=south west,
]
\addplot [no markers, \unicolor, line width=1.1pt, dashed] table[x=eps, y=Thm4_mean, col sep=comma] {\datagraphone};
\addlegendentry{\textnormal{Cor. 1}}

\addplot [no markers, \unitwo, line width=1.1pt,solid] table[x=eps, y=opt_mean, col sep=comma] {\datagraphone};
\addlegendentry{$V_\star^P$}

\addplot [no markers, \unione, line width=1.1pt, dotted] table[x=eps, y=DFAR_mean, col sep=comma] {\datagraphone};
\addlegendentry{$\MDPPFr$}




% Dfar var
\addplot [name path=unione_upper, draw=none, fill opacity=0.3, forget plot] table[x=eps, y expr=\thisrow{DFAR_mean}+(3*\thisrow{DFAR_var}), col sep=comma] {\datagraphone} ;

\addplot [name path=unione_lower, draw=none, fill opacity=0.3, forget plot] table[x=eps, y expr=\thisrow{DFAR_mean}-(3*\thisrow{DFAR_var}), col sep=comma] {\datagraphone} ;

\addplot [\unione!30, forget plot, fill opacity = 0.5] fill between[of=unione_upper and unione_lower];


% thm4 var
\addplot [name path=unicolor_upper, draw=none, fill opacity=0.3, forget plot] table[x=eps, y expr=\thisrow{Thm4_mean}+(3*\thisrow{Thm4_var}), col sep=comma] {\datagraphone} ;

\addplot [name path=unicolor_lower, draw=none, fill opacity=0.3, forget plot] table[x=eps, y expr=\thisrow{Thm4_mean}-(3*\thisrow{Thm4_var}), col sep=comma] {\datagraphone} ;

\addplot [\unicolor!30, forget plot, fill opacity = 0.5] fill between[of=unicolor_upper and unicolor_lower];


% opt var
\addplot [name path=unitwo_upper, draw=none, fill opacity=0.3, forget plot] table[x=eps, y expr=\thisrow{opt_mean}+(3*\thisrow{opt_var}), col sep=comma] {\datagraphone} ;

\addplot [name path=unitwo_lower, draw=none, fill opacity=0.3, forget plot] table[x=eps, y expr=\thisrow{opt_mean}-(3*\thisrow{opt_var}), col sep=comma] {\datagraphone} ;

\addplot [\unitwo!30, forget plot, fill opacity = 0.5] fill between[of=unitwo_upper and unitwo_lower];




\end{axis}

\end{tikzpicture}
